The COBE DIRBE Point Source Catalog

We present the COBE DIRBE Point Source Catalog, an all-sky catalog containing infrared photometry in 10 bands from 1.25 microns to 240 microns for 11,788 of the brightest near and mid-infrared point sources in the sky. Since DIRBE had excellent temporal coverage (100 - 1900 independent measurements per object during the 10 month cryogenic mission), the Catalog also contains information about variability at each wavelength, including amplitudes of variation observed during the mission. Since the DIRBE spatial resolution is relatively poor (0.7 degrees), we have carefully investigated the question of confusion, and have flagged sources with infrared-bright companions within the DIRBE beam. In addition, we filtered the DIRBE light curves for data points affected by companions outside of the main DIRBE beam but within the `sky' portion of the scan. At high Galactic latitudes (|b| > 5 degrees), the Catalog contains essentially all of the unconfused sources with flux densities greater than 90, 60, 60, 50, 90, and 165 Jy at 1.25, 2.2, 3.5, 4.9, 12, and 25 microns, respectively, corresponding to magnitude limits of approximately 3.1, 2.6, 1.7, 1.3, -1.3, and -3.5. At longer wavelengths and in the Galactic Plane, the completeness is less certain because of the large DIRBE beam and possible contributions from extended emission. The Catalog also contains the names of the sources in other catalogs, their spectral types, variability types, and whether or not the sources are known OH/IR stars. We discuss a few remarkable objects in the Catalog. [abridged]

==> (inline-0) <==
\begin{deluxetable}{|c|c|c|r|r|r|r|r|r|r|r|r|r|r|r|}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{DIRBE PHOTOMETRY\label{tbl-1}}
\tablewidth{0pt}
\tablehead{
\colhead{NAME}&
\colhead{2MASS}&
\colhead{IRAS/MSX}&
\multicolumn{6}{c}{1.25 $\mu$m}&
\multicolumn{6}{c}{2.2 $\mu$m}\\
\colhead{J2000 COORDINATES} & 
\colhead{NAME} & 
\colhead{NAME} & 
\colhead{F$_{\nu}$}   & \colhead{$\sigma$}   &
\colhead{$<$err$>$}&
\colhead{$\Delta$mag} &
\colhead{$\sigma$($\Delta$mag)} &
\colhead{N}&
\colhead{F$_{\nu}$}   & \colhead{$\sigma$}   &
\colhead{$<$err$>$}&
\colhead{$\Delta$mag} &
\colhead{$\sigma$($\Delta$mag)} &
\colhead{N}
\\
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{(Jy)}&
\colhead{(Jy)}&
\colhead{(Jy)}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{(Jy)}&
\colhead{(Jy)}&
\colhead{(Jy)}&
\colhead{}&
\colhead{}&
\\
}
\startdata
D00000657P2553112& 00000657+2553112 & IRAS23575+2536 &             162.1 &     47.4  &     12.1 &  0.82 &  0.13 &  180 &    233.9 &   
  38.3  &      9.1  & 0.49 &  0.06 &  286 \\
D00000690P2014145& 00000690+2014145  & &                            47.8 &      6.9  &     6.2 &  0.35 &  0.22 & 341 &     55.0 &   
   6.5 &      5.5  & 0.30 &  0.16 & 404 \\    
D00001353P5541579& 00001353+5541579   &  &                           84.5  &     26.6 &     15.0 &   0.73 &   0.35 & 289  &    77.8 &    
  48.3 &     24.0 & -99.90 & -99.90 & 350 \\
D00001815P6021016 & 00001815+6021016   &   &                          324.8  &    52.1 &     25.0 &  0.22 &  0.13 & 265   &   462.0  &  
  68.2 &     32.3 &  0.29 &  0.12 & 332 \\
D00010244P3830145 & 00010244+3830145 & IRAS23584+3813  &        83.2  &    11.2  &      7.0  &  0.36 &   0.13 & 378 &    108.7 &   
   9.0 &      6.3 &  0.21 &  0.09 & 385 \\
\enddata
\tablenotetext{a}{NOTE:-Table 1 is presented in its entirety, including additional columns, in the electronic
edition of the Astrophysical Journal Supplement.  A portion is shown here for guidance regarding
its form and content. }
\end{deluxetable}

\clearpage

\begin{deluxetable}{|c|c|}
\tabletypesize{\scriptsize}
\tablecaption{CONFUSION FLAGS IN THE DIRBE POINT SOURCE CATALOG\label{tbl-2}}
\tablehead{
{\bf FLAG} & {\bf DEFINITION }
\\
}
\startdata
1 & If set to 1, there is another source within 0.5$^{\circ}$ of the target source\\
 &above 25, 20, 20, 10, 30, 55, 320, and 765 Jy at 1.25, 2.2, 3.5, 4.9, 12, 25, 60, and 100 $\mu$m, respectively. \\
 &  This flag is not set at 140 and 240 $\mu$m.  \\
\hline
2 & If set to 1, the DIRBE photometry at minimum (in the weekly-averaged light curve) is greater than that of \\
 &2MASS or IRAS/MSX by more than 3$\sigma$, or the DIRBE photometry at maximum is less than that of 2MASS or \\
 &IRAS/MSX
 by 
more than 3$\sigma$. \\
 &  This flag is not set at 3.5, 4.9, 140, and 240 $\mu$m. \\
\hline
3 & If set to 1, the rms/$<$errorbar$>$ for a 2-week period is greater than 3, \\
 &suggesting confusion from an unknown source that is not completely corrected by filtering. \\
\hline
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{|c|c|c|c|c|c|c|c|c|c|c|}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\rotate
\tablecaption{STATISTICS ON THE DIRBE POINT SOURCE CATALOG: FULL SAMPLE\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\colhead{}&
\colhead{1.25 $\mu$m}&   
\colhead{2.2 $\mu$m}&   
\colhead{3.5 $\mu$m}&   
\colhead{4.9 $\mu$m}&   
\colhead{12 $\mu$m}&   
\colhead{25 $\mu$m}&   
\colhead{60 $\mu$m}&   
\colhead{100 $\mu$m}&   
\colhead{140 $\mu$m}&   
\colhead{240 $\mu$m}
\\
}
\startdata

Average Uncertainty per&&&&&&&&&&\\
Datapoint in Raw Light Curves&33 Jy&38 Jy& 27 Jy&21 Jy &107 Jy & 256 Jy& 1567 Jy& 3207 Jy & 8100 Jy & 4510 Jy\\
\hline
Average Uncertainty per&&&&&&&&&&\\
Datapoint in Filtered Light Curves&
30 Jy&7 Jy&17 Jy&7 Jy&18 Jy&32 Jy&118 Jy &468 Jy& 8100 Jy & 4510 Jy\\
\hline
Estimated Completeness Limit for $|$b$|$ $\ge$ 5$^{\circ}$
&&&&&&&&&&\\
for DIRBE Catalog Input List&90 Jy& 60 Jy & 60 Jy&50 Jy&90 Jy& 165 Jy& $-$ & $-$ & $-$ & $-$ \\
\hline
Number Detected with&&&&&&&&&&\\
S/N $>$ 3 per Datapoint&6328&8203&6338&4688&894&502&448&395&136&209\\
\hline
Number Flagged for &&&&&&&&&&\\
Companion in Beam&5943&9825&1126&4848&3907&3262&2513&2674&$-$&$-$\\
\hline
Number Flagged for &&&&&&&&&&\\
Discrepancy with Other Photometry&198&152&$-$&$-$&308&173&249&186&$-$&$-$\\
\hline
Number Flagged for
&&&&&&&&&&\\
2-week rms/$<$error$>$ $\ge$ 3&
1171&1997&7274&1989&2242&2325&3889&3940&2774&3322\\
\hline
Number Unflagged
$>$3$\sigma$ Detections
&&&&&&&&&&\\
per Datapoint with N $\ge$ 100&
2521&3361&3513&2352&311&145&56&77&44&47\\
\hline
Number Unflagged $>$3$\sigma$ Detections per&&&&&&&&&&\\
Datapoint with $>$3$\sigma$ Amplitudes and N $\ge$ 100&
126&223&310&222&85&42&0&2&1&0\\
\hline
\enddata
\end{deluxetable}

%% manuscript produces a one-column, double-spaced document:

%% preprint2 produces a double-column, single-spaced document:

\begin{deluxetable}{|c|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
\tabletypesize{\tiny}
\rotate
\tablecaption{2MASS/IRAS/MSX PHOTOMETRY FOR DIRBE CATALOG SOURCES \label{tbl-4}}
\tablewidth{0pt}
\tablehead{
\colhead{DIRBE name}&
\colhead{TWOMASS name}&
\colhead{IRAS name}&
\multicolumn{6}{c}{2MASS PHOTOMETRY}&
\multicolumn{4}{c}{IRAS PHOTOMETRY}&
\\
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{J }&
\colhead{$\sigma$$_J$}&
\colhead{H}&
\colhead{$\sigma$$_H$}&
\colhead{K}&
\colhead{$\sigma$$_K$}&
\colhead{F$_{12}$}&
\colhead{F$_{25}$}&
\colhead{F$_{60}$}&
\colhead{F$_{100}$}
\\
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(Jy)}&
\colhead{(Jy)}&
\colhead{(Jy)}&
\colhead{(Jy)}
\\
}
\startdata
D00000657P2553112 & 00000657+2553112 & IRAS23575+2536  &          2.225 &  0.296&   1.317 &  0.158 &  0.915 &  0.188 &   53.780 &   22.560  &   3.330  &   1.783\\ 
D00000690P2014145 & 00000690+2014145 &&                          4.026 &  0.228 &   3.079 &   0.206 &  2.562 &   0.276
&-99.990
&-99.990
&-99.990
&-99.990
\\
D00001353P5541579 & 00001353+5541579   &&                        4.490  & 0.292  & 3.479   & 0.216  & 2.987   & 0.288   
&-99.990
&-99.990
&-99.990
&-99.990
\\
D00001815P6021016 & 00001815+6021016     &&                      3.557   & 0.258 &  2.640  &  0.204 &  2.182  &  0.240 
&-99.990
&-99.990
&-99.990
&-99.990
\\
D00010244P3830145 & 00010244+3830145 &IRAS23584+3813  &          3.542   & 0.248 &  2.630 &  0.178   & 2.083   & 0.234 &
19.770 &    8.800 &    1.410 &    1.011

 \\
\enddata
\tablenotetext{a}{NOTE:-Table 3 is presented in its entirety, 
including additional columns with IRAS flags and VAR parameter,
in the electronic
edition of the Astrophysical Journal Supplement.  A portion is shown here for guidance regarding
its form and content. }
\end{deluxetable}

%% manuscript produces a one-column, double-spaced document:

%% preprint2 produces a double-column, single-spaced document:

\begin{deluxetable}{crcrr}
\tabletypesize{\scriptsize}
\tablecaption{COMPANION INFORMATION\label{tbl-5}}
\tablewidth{0pt}
\tablehead{
\colhead{DIRBE}&
\colhead{WAVELENGTH}&
\colhead{COMPANION}&
\colhead{F$_{\nu}$}&
\colhead{OFFSET}
\\
\colhead{NAME} & 
\colhead{($\mu$m)} & 
\colhead{NAME} & 
\colhead{(Jy)}   & \colhead{(degrees)} \\
}
\startdata
D00001353P5541579 &  1.25 & 2MASS00032146+5540518 &       124.1 & 0.441882 \\
D00001353P5541579 &  2.20 & 2MASS00032146+5540518 &       234.4 & 0.441882 \\
D00001353P5541579 &  3.50 & AFGL 5                &       199.2 & 0.435020 \\
D00001353P5541579 &  4.90 & AFGL 5                &       186.4 & 0.435020 \\
D00001353P5541579 &  4.90 & RAFGL 5               &       155.0 & 0.435020 \\
D00001353P5541579 & 12.00 & IRAS00007+5524        &        97.6 & 0.441621 \\
\enddata
\tablenotetext{a}{NOTE:-Table 4 is presented in its entirety
in the electronic
edition of the Astronomical Journal.  A portion is shown here for guidance regarding
its form and content. }
\end{deluxetable}

\begin{deluxetable}{|c|r|r|r|r|r|r|}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\rotate
\tablecaption{INCOMPLETENESS OF DIRBE CATALOG DUE TO CONFUSION\label{tbl-6}}
\tablewidth{0pt}
\tablehead{
\colhead{}&
\colhead{1.25 $\mu$m}&   
\colhead{2.2 $\mu$m}&   
\colhead{12 $\mu$m}&   
\colhead{25 $\mu$m}&   
\colhead{60 $\mu$m}&   
\colhead{100 $\mu$m}
\\
}
\startdata
 Nominal Completeness Limits (Jy) &  90  &  60 & 90 & 165 & 960 & 2295 \\ 
 Number in IRAS/2MASS/MSX $>$ DIRBE 3$\sigma$ limit &   2511 &   5389 & 
  727 &   485 &   461 &   454 \\ 
 Number of these with all points removed by filtering &   685 &   1211 & 
  163 &   262 &   336 &   392 \\ 
 Percent with all removed by filtering &  27 &  22 &  22 &  54 &  72 &  86 \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{|c|r|r|r|r|r|r|r|r|r|r|}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\rotate
\tablecaption{STATISTICS ON CATALOG SUBSET WITH 2MASS K $<$ 1.0\label{tbl-7}}
\tablewidth{0pt}
\tablehead{
\colhead{}&
\colhead{1.25 $\mu$m}&   
\colhead{2.2 $\mu$m}&   
\colhead{3.5 $\mu$m}&   
\colhead{4.9 $\mu$m}&   
\colhead{12 $\mu$m}&   
\colhead{25 $\mu$m}&   
\colhead{60 $\mu$m}&   
\colhead{100 $\mu$m}&   
\colhead{140 $\mu$m}&   
\colhead{240 $\mu$m}
\\
}
\startdata
Number Detected &
&&&&&&&&&\\
with S/N $>$ 3&
462&570&765&699&279&98&14&14&1&2\\
\hline
Number Flagged for &&&&&&&&&&\\
Companion in Beam&153&252&20&138&120&52&22&18&0&0\\
\hline
Number Flagged for &&&&&&&&&&\\
Discrepancy with Other Photometry&4&1&0&0&63&18&7&12&0&0\\
\hline
Number Flagged for&&&&&&&&&&\\
2-week rms/$<$error$>$ $\ge$ 3&45&92&213&98&106&89&139&165&62&63\\
\hline
Number Unflagged $\ge$3$\sigma$
&&&&&&&&&&\\
Detections with N $\ge$ 100&
215&271&540&435&149&52&5&1&1&1\\
\hline
Number Unflagged $>$3$\sigma$ Detections&&&&&&&&&&\\
with $>$3$\sigma$ Amplitudes and N $\ge$ 100
&57&90&123&77&20&11&0&0&0&0\\
\hline
\enddata
\end{deluxetable}

%% manuscript produces a one-column, double-spaced document:

%% preprint2 produces a double-column, single-spaced document:

\begin{deluxetable}{|c|c|c|r|r|r|r|r|r|r|r|r|r|r|r|}
\tabletypesize{\tiny}
\rotate
\tablecaption{DIRBE CATALOG ASSOCIATIONS AND OTHER INFORMATION\label{tbl-8}}
\tablewidth{0pt}
\tablehead{
\colhead{DIRBE NAME}&
\colhead{TWOMASS NAME}&
\colhead{IRAS NAME}&
\colhead{FIRST}&
\colhead{SIMBAD}&
\colhead{SIMBAD}&
\colhead{SIMBAD}&
\colhead{SECOND}&
\\
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{SIMBAD}&
\colhead{OBJECT}&
\colhead{SPECTRAL}&
\colhead{OFFSET}&
\colhead{SIMBAD}
\\
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{NAME}&
\colhead{TYPE}&
\colhead{TYPE}&
\colhead{($''$)}&
\colhead{NAME}
\\
}
\startdata
D00000657P2553112  & 00000657+2553112  & IRAS23575+2536  &        V* Z Peg      &             Mi*  & M7e   &       0.2 & \\      
D00000690P2014145  &  00000690+2014145  &                          &  V* EP Peg                   &  sr*  &  M
...         &   0.1  & IRAS 23575+1957           \\
D00001353P5541579  &  00001353+5541579  &                          &  HD 224719                   &    *  &  M
...         &   0.1  &                           \\
D00001815P6021016  &  00001815+6021016  &                          &  HD 224754                   &    *  &  M2           &   0.1  &                           \\
D00010244P3830145  &  00010244+3830145  &  IRAS23584+3813          &  DO 22623                    &    *  &  M0           &   5.4  &                           \\
\enddata
\tablenotetext{a}{NOTE:-Table 7 is presented in its entirety, 
including additional columns with more SIMBAD data,
GCVS/NSV/NSV information, 
IRAS spectral types,
and OH/IR star 
identifications, in the electronic
edition of the Astrophysical Journal Supplement.  
A portion is shown here for guidance regarding
its form and content. }
\end{deluxetable}

\begin{deluxetable}{|c|r|r|r|r|r|r|r|r|r|r|r|}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablecaption{STATISTICS ON ASSOCIATIONS: FULL CATALOG\label{tbl-9}}
\tablewidth{0pt}
\tablehead{
\colhead{Type}&
\colhead{}&
\colhead{1.25 $\mu$m}&   
\colhead{2.2 $\mu$m}&   
\colhead{3.5 $\mu$m}&   
\colhead{4.9 $\mu$m}&   
\colhead{12 $\mu$m}&   
\colhead{25 $\mu$m}&   
\colhead{60 $\mu$m}&   
\colhead{100 $\mu$m}&   
\colhead{140 $\mu$m}&   
\colhead{240 $\mu$m}
\\
}
\startdata
\hline
  M Mira/SRa/SRb/Lb& S/N $\ge$ 3 per datapoint     &  1353  &  1802  &  1732  &  1433  &   249  &    98  &    18  &    20  &     1  &     1 \\ 
                   & unflagged with N $\ge$ 100  &    612 &    836 &   1157 &    875 &    132 &     51 &      5 &      3 &      1 &      1 \\ 
                   & $\ge$3$\sigma$ amplitude  &     94 &    160 &    191 &    127 &     30 &     17 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &     15 &     19 &     17 &     15 &     23 &     33 &      0 &      0 &      0 &      0 \\ 
M other/unspecified& S/N $\ge$ 3 per datapoint     &  1394  &  1905  &  1468  &  1031  &   113  &    54  &    41  &    51  &     8  &     7 \\ 
                   & unflagged with N $\ge$ 100  &    517 &    755 &    834 &    524 &     41 &     14 &      5 &     12 &      2 &      2 \\ 
                   & $\ge$3$\sigma$ amplitude  &      6 &     13 &     29 &     13 &     10 &      3 &      0 &      1 &      0 &      0 \\ 
                   & percent variable &      1 &      2 &      3 &      2 &     24 &     21 &      0 &      8 &      0 &      0 \\ 
  K Mira/SRa/SRb/Lb& S/N $\ge$ 3 per datapoint     &    57  &    77  &    38  &    25  &     2  &     3  &     1  &     1  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &     28 &     38 &     22 &     16 &      0 &      2 &      0 &      0 &      0 &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &      1 &      1 &      1 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &      4 &      3 &      5 &      0 &     $-$ &      0 &     $-$ &     $-$ &     $-$ &     $-$ \\ 
K other/unspecified& S/N $\ge$ 3 per datapoint     &  2054  &  2394  &  1335  &   746  &    73  &    37  &    37  &    51  &     5  &     5 \\ 
                   & unflagged with N $\ge$ 100  &    851 &   1066 &    741 &    384 &     18 &      7 &     12 &     21 &      0 &      1 \\ 
                   & $\ge$3$\sigma$ amplitude  &      1 &      1 &      1 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &     $-$ &      0 \\ 
  S Mira/SRa/SRb/Lb& S/N $\ge$ 3 per datapoint     &    26  &    40  &    45  &    34  &     6  &     5  &     0  &     0  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &      6 &     11 &     30 &     13 &      1 &      2 &      0 &      0 &      0 &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &      3 &      6 &     12 &      2 &      1 &      1 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &     50 &     55 &     40 &     15 &    100 &     50 &     $-$ &     $-$ &     $-$ &     $-$ \\ 
S other/unspecified& S/N $\ge$ 3 per datapoint     &     3  &     4  &     7  &     7  &     4  &     0  &     3  &     1  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &      1 &      1 &      3 &      2 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &      0 &      0 &      0 &      0 &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ \\ 
  C Mira/SRa/SRb/Lb& S/N $\ge$ 3 per datapoint     &    74  &   130  &   187  &   163  &    58  &    15  &     4  &     2  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &     23 &     41 &    110 &     80 &     33 &      9 &      1 &      0 &      0 &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &     10 &     21 &     32 &     23 &     12 &      3 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &     43 &     51 &     29 &     29 &     36 &     33 &      0 &      0 &     $-$ &     $-$ \\ 
C other/unspecified& S/N $\ge$ 3 per datapoint     &    28  &    61  &    86  &   124  &    41  &    19  &     7  &     9  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &      5 &      8 &     40 &     54 &     23 &      8 &      1 &      2 &      0 &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &      1 &      2 &     15 &     30 &     11 &      5 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &     20 &     25 &     38 &     56 &     48 &     62 &      0 &      0 &     $-$ &     $-$ \\ 
 Star Formation    & S/N $\ge$ 3 per datapoint     &     6  &    17  &    51  &    47  &    49  &    48  &    53  &    49  &    19  &    30 \\ 
                   & unflagged with N $\ge$ 100  &      0 &      2 &     10 &      9 &      4 &      6 &      5 &      4 &      6 &      6 \\ 
                   & $\ge$3$\sigma$ amplitude  &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      1 &      0 \\ 
                   & percent variable &     $-$ &      0 &      0 &      0 &      0 &      0 &      0 &      0 &     17 &      0 \\ 
    post-AGB       & S/N $\ge$ 3 per datapoint     &     1  &     3  &     4  &     8  &     4  &    10  &     5  &     2  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ \\ 
Planetary Nebulae  & S/N $\ge$ 3 per datapoint     &     1  &     1  &     3  &     4  &     3  &     7  &     2  &     2  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &      0 &      0 &      1 &      2 &      2 &      4 &      1 &      1 &      0 &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &     $-$ &     $-$ &      0 &      0 &      0 &      0 &      0 &      0 &     $-$ &     $-$ \\ 
        Galaxies   & S/N $\ge$ 3 per datapoint     &     1  &     0  &     0  &     0  &     1  &     2  &     2  &     2  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &      1 &      0 &      0 &      0 &      0 &      1 &      0 &      0 &      0 &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
O Other/Unspecified& S/N $\ge$ 3 per datapoint     &     3  &     3  &     3  &     2  &     1  &     1  &     4  &     3  &     1  &     2 \\ 
                   & unflagged with N $\ge$ 100  &      1 &      0 &      0 &      0 &      0 &      0 &      2 &      2 &      0 &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &      0 &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ &      0 &      0 &     $-$ &     $-$ \\ 
B Other/Unspecified& S/N $\ge$ 3 per datapoint     &    64  &    62  &    37  &    32  &     9  &    12  &    17  &    15  &     3  &     3 \\ 
                   & unflagged with N $\ge$ 100  &     29 &     15 &     17 &     14 &      2 &      1 &      4 &      2 &      0 &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &     $-$ &     $-$ \\ 
A Other/Unspecified& S/N $\ge$ 3 per datapoint     &   131  &   100  &    62  &    43  &     9  &     6  &     5  &     3  &     1  &     1 \\ 
                   & unflagged with N $\ge$ 100  &     53 &     42 &     39 &     20 &      5 &      1 &      0 &      1 &      0 &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &      0 &      0 &      0 &      0 &      0 &      0 &     $-$ &      0 &     $-$ &     $-$ \\ 
F Other/Unspecified& S/N $\ge$ 3 per datapoint     &   147  &   133  &    67  &    45  &     6  &     0  &     5  &     5  &     1  &     1 \\ 
                   & unflagged with N $\ge$ 100  &     62 &     60 &     39 &     22 &      1 &      0 &      0 &      1 &      0 &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &      0 &      0 &      0 &      0 &      0 &     $-$ &     $-$ &      0 &     $-$ &     $-$ \\ 
G Other/Unspecified& S/N $\ge$ 3 per datapoint     &   388  &   408  &   239  &   149  &     3  &     1  &     1  &     1  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &    179 &    182 &    140 &     94 &      0 &      0 &      0 &      1 &      0 &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &      1 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &      1 &      0 &      0 &      0 &     $-$ &     $-$ &     $-$ &      0 &     $-$ &     $-$ \\ 
Other/Unspecified  & S/N $\ge$ 3 per datapoint     &   599  &  1066  &   977  &   798  &   264  &   186  &   244  &   180  &    97  &   159 \\ 
                   & unflagged with N $\ge$ 100  &    153 &    304 &    330 &    243 &     46 &     35 &     19 &     28 &     35 &     37 \\ 
                   & $\ge$3$\sigma$ amplitude  &      9 &     19 &     29 &     27 &     21 &     13 &      0 &      1 &      0 &      0 \\ 
                   & percent variable &      6 &      6 &      9 &     11 &     46 &     37 &      0 &      4 &      0 &      0 \\ 
    Total          & S/N $\ge$ 3 per datapoint     &  6328  &  8203  &  6338  &  4688  &   894  &   502  &   448  &   395  &   136  &   209 \\ 
                   & unflagged with N $\ge$ 100  &   2521 &   3361 &   3513 &   2352 &    311 &    145 &     56 &     77 &     44 &     47 \\ 
                   & $\ge$3$\sigma$ amplitude  &    126 &    223 &    310 &    222 &     85 &     42 &      0 &      2 &      1 &      0 \\ 
                   & percent variable &      5 &      7 &      9 &      9 &     27 &     29 &      0 &      3 &      2 &      0 \\ 
\enddata
\end{deluxetable}

\begin{deluxetable}{|c|r|r|r|r|r|r|r|r|r|r|r|}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablecaption{STATISTICS ON ASSOCIATIONS: 2MASS K $<$ 1.0 SUBSAMPLE \label{tbl-10}}
\tablewidth{0pt}
\tablehead{
\colhead{Type}&
\colhead{}&
\colhead{1.25 $\mu$m}&   
\colhead{2.2 $\mu$m}&   
\colhead{3.5 $\mu$m}&   
\colhead{4.9 $\mu$m}&   
\colhead{12 $\mu$m}&   
\colhead{25 $\mu$m}&   
\colhead{60 $\mu$m}&   
\colhead{100 $\mu$m}&   
\colhead{140 $\mu$m}&   
\colhead{240 $\mu$m}
\\
}
\startdata
\hline
  M Mira/SRa/SRb/Lb& S/N $\ge$ 3 per datapoint     &   266  &   316  &   417  &   387  &   173  &    62  &     8  &     8  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &    129 &    161 &    302 &    251 &     98 &     34 &      4 &      1 &      0  &      0 \\ 
                   & $\ge$3$\sigma$ amplitude  &     41 &     69 &     91 &     61 &     11 &      6 &      0 &      0 &      0 &      0 \\ 
                   & percent variable &     32 &     43 &     30 &     24 &     11 &     18 &      0 &      0 &     $-$ &     $-$ \\ 
M other/unspecified& S/N $\ge$ 3 per datapoint     &    76  &    98  &   138  &   121  &    39  &    17  &     4  &     2  &     1  &     1 \\ 
                   & unflagged with N $\ge$ 100  &     35 &     42 &     93 &     72  &     15  &      7  &      1  &      0  &      1  &      1  \\ 
                   & $\ge$3$\sigma$ amplitude  &      3  &      7  &     11  &      4  &      1  &      1  &      0  &      0  &      0  &      0  \\ 
                   & percent variable &      9  &      17 &     12  &      6  &      7  &      14  &      0  &      $-$  &     0 &     0 \\ 
  K Mira/SRa/SRb/Lb& S/N $\ge$ 3 per datapoint     &     4  &     5  &     7  &     7  &     2  &     2  &     0  &     0  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &      2  &      2  &      5  &      4  &      0  &      2  &      0  &      0  &      0  &      0  \\ 
                   & $\ge$3$\sigma$ amplitude  &      1  &      0  &      1  &      0  &      0  &      0  &      0  &      0  &      0  &      0  \\ 
                   & percent variable &     50  &      0  &     20  &      0  &     $-$ &      0  &     $-$ &     $-$ &     $-$ &     $-$ \\ 
K other/unspecified& S/N $\ge$ 3 per datapoint     &    61  &    79  &   103  &    92  &    18  &     2  &     1  &     1  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &     28  &     40  &     68  &     56  &     11  &      0  &      0  &      0  &      0  &      0  \\ 
                   & $\ge$3$\sigma$ amplitude  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  \\ 
                   & percent variable &      0  &      0  &      0  &      0  &      0  &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ \\ 
  S Mira/SRa/SRb/Lb& S/N $\ge$ 3 per datapoint     &     3  &     3  &     9  &     6  &     5  &     4  &     0  &     0  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &      1  &      2  &      5  &      2  &      1  &      2  &      0  &      0  &      0  &      0  \\ 
                   & $\ge$3$\sigma$ amplitude  &      1  &      2  &      3  &      1  &      1  &      1  &      0  &      0  &      0  &      0  \\ 
                   & percent variable &    100  &    100  &     60  &     50  &    100  &     50  &     $-$ &     $-$ &     $-$ &     $-$ \\ 
  C Mira/SRa/SRb/Lb& S/N $\ge$ 3 per datapoint     &    32  &    37  &    49  &    47  &    30  &     5  &     1  &     1  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &     14  &     14  &     36  &     28  &     18  &      2  &      0  &      0  &      0  &      0  \\ 
                   & $\ge$3$\sigma$ amplitude  &     10  &     11  &     12  &      9  &      3  &      0  &      0  &      0  &      0  &      0  \\ 
                   & percent variable &     71  &     79  &     33  &     32  &     17  &      0  &     $-$ &     $-$ &     $-$ &     $-$ \\ 
B Other/Unspecified& S/N $\ge$ 3 per datapoint     &     1  &     2  &     2  &     2  &     0  &     0  &     0  &     0  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &      1  &      1  &      1  &      1  &      0  &      0  &      0  &      0  &      0  &      0  \\ 
                   & $\ge$3$\sigma$ amplitude  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  \\ 
                   & percent variable &      0  &      0  &      0  &      0  &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ \\ 
A Other/Unspecified& S/N $\ge$ 3 per datapoint     &     2  &     5  &     7  &     7  &     2  &     0  &     0  &     0  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &      1  &      1  &      6  &      2  &      1  &      0  &      0  &      0  &      0  &      0  \\ 
                   & $\ge$3$\sigma$ amplitude  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  \\ 
                   & percent variable &      0  &      0  &      0  &      0  &      0  &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ \\ 
F Other/Unspecified& S/N $\ge$ 3 per datapoint     &     3  &     4  &     6  &     6  &     2  &     0  &     0  &     0  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &      1  &      1  &      6  &      4  &      1  &      0  &      0  &      0  &      0  &      0  \\ 
                   & $\ge$3$\sigma$ amplitude  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  \\ 
                   & percent variable &      0  &      0  &      0  &      0  &      0  &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ \\ 
G Other/Unspecified& S/N $\ge$ 3 per datapoint     &     9  &    12  &    15  &    13  &     1  &     0  &     0  &     0  &     0  &     0 \\ 
                   & unflagged with N $\ge$ 100  &      2  &      5  &      9  &      9  &      0  &      0  &      0  &      0  &      0  &      0  \\ 
                   & $\ge$3$\sigma$ amplitude  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  &      0  \\ 
                   & percent variable &      0  &      0  &      0  &      0  &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ &     $-$ \\ 
Other/Unspecified  & S/N $\ge$ 3 per datapoint     &     5  &     9  &    12  &    11  &     7  &     6  &     0  &     0  &     0  &     1 \\ 
                   & unflagged with N $\ge$ 100  &      1  &      2  &      9  &      6  &      4  &      5  &      0  &      0  &      0  &      0  \\ 
                   & $\ge$3$\sigma$ amplitude  &      1  &      1  &      5  &      2  &      4  &      3  &      0  &      0  &      0  &      0  \\ 
                   & percent variable &    100  &     50  &     56  &     33  &    100  &     60  &     $-$ &     $-$ &     $-$ &     $-$ \\ 
    Total          & S/N $\ge$ 3 per datapoint     &   462  &   570  &   765  &   699  &   279  &    98  &    14  &    12  &     1  &     2 \\ 
                   & unflagged with N $\ge$ 100  &    215  &    271  &    540  &    435  &    149  &     52  &      5  &      1  &      1  &      1  \\ 
                   & $\ge$3$\sigma$ amplitude  &     57  &     90  &    123  &     77  &     20  &     11  &      0  &      0  &      0  &      0  \\ 
                   & percent variable &     27 &     33 &     23 &     18 &     13 &     21 &      0 &      0 &      0 &      0 \\ 
\enddata
\end{deluxetable}

%% manuscript produces a one-column, double-spaced document:

%% preprint2 produces a double-column, single-spaced document:

\begin{deluxetable}{|c|c|c|r|r|r|r|r|r|c|c|c|c|c|c|}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{BRIGHTEST 1.25 $\mu$m SOURCES IN DIRBE CATALOG\label{tbl-11}}
\tablewidth{0pt}
\tablehead{
\colhead{DIRBE}&
\colhead{2MASS}&
\colhead{IRAS}&
\multicolumn{7}{c}{1.25 $\mu$m}&
\multicolumn{1}{c}{SIMBAD}&
\multicolumn{1}{c}{SPECTRAL}&
\multicolumn{1}{c}{VAR}
\\
\colhead{NAME} & 
\colhead{NAME}&
\colhead{NAME}&
\colhead{F$_{\nu}$}   & \colhead{$\sigma$}   &
\colhead{$<$$err$$>$}&
\colhead{$\Delta$mag} &
\colhead{$\sigma$($\Delta$mag)} &
\colhead{N}&
\colhead{Flags$^a$}&
\colhead{NAME}   & 
\colhead{TYPE}   &
\colhead{TYPE}   &
\\
}
\startdata
D05551028P0724255 & 05551028+0724255 & 05524+0723  & 30122 &    922 &     510 &  0.08 &  0.03 &   99 &  
000 & $\alpha$ Ori & M1 & SR \\
D04364544M6204379 & 04364544-6204379 & 04361-6210 &  16977 &    642 &    386 &  0.02 &  0.04 &  26 &
000 &  R Dor    &  M8III & SR\\
D17143885P1423253 & 17143885+1423253 & 17123+1426         &                      13590 &    362 &     388 & 0.02 &  0.04  & 26 &
000  & $\alpha$ Her & M5Ib-II & SR \\
D14153968P1910558 & 14153968+1910558 & 14133+1925 &                             12763 &     247 &     248 &  0.04 &   0.03 &  229 &
000 & $\alpha$ Boo   &        K1.5III &                    \\
D22424003M4653044 & 22424003-4653044 & 22396-4708
                            &  11397 &    398 &    234 &  0.06 &  0.03 & 123 &
001 & $\beta$ Gru   & M5III &   \\                   
D13490199M2822034 & 13490199-2822034 & 13462-2807
                 &               7331 &   1753 &    123 &  0.11 &  0.02 &  29 &
000 &  W Hya &  M7e & SR \\
D05164138P4559525 &  05164138+4559525 & 05130+4556 &                            5451 &     72 &     105 &   0.01  &  0.03 &  61 &  
000 &
$\alpha$ Aur &  G5IIIe+...  &   \\    
D23034644P2804580 & 13490199-2822034 & 13462-2807     &                          4781 &    109 &     93 &  0.05 &  0.03 &  297 &
000 &  $\beta$ Peg     & M2.5II-III                 & \\
D09473348P1125436 & 09473348+1125436 & 09448+1139                             &  4421 &     835 &      86 &  0.37 &  0.03 &  50 &
101 &  R Leo & M8IIIe & M \\
D07133229M4438233  & 07133229-4438233 & 07120-4433  &
                              4019  &   269 &    113 &   0.17 &  0.04 & 102 &
000 & L$_2$ Pup & M5IIIe &  SR \\
\enddata
\tablenotetext{a}{If the first confusion flag is set to 1, there is 
another source in the DIRBE beam with a 2MASS J band flux density above 25 Jy.
If the second confusion flag is set to 1, the DIRBE photometry at minimum (in the weekly-averaged light curve) is greater 
than that of 2MASS by more than 3$\sigma$, or the DIRBE photometry
at maximum is less 
than that of 2MASS by more than 3$\sigma$.
If this flag is set, this may mean a second source
in the beam, extended emission, or large variations not observed in DIRBE.
If the third flag is set, the rms/$<$errorbar$>$ for a 2-week period is greater than
3, suggesting confusion from an unknown source that is not completely corrected by
filtering.
}
\end{deluxetable}

%% manuscript produces a one-column, double-spaced document:

%% preprint2 produces a double-column, single-spaced document:

\begin{deluxetable}{|c|c|c|r|r|r|r|r|r|c|c|c|c|c|c|}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{BRIGHTEST 2.2 $\mu$m SOURCES IN DIRBE CATALOG\label{tbl-12}}
\tablewidth{0pt}
\tablehead{
\colhead{DIRBE}&
\colhead{2MASS}&
\colhead{IRAS}&
\multicolumn{7}{c}{2.2 $\mu$m}&
\multicolumn{1}{c}{SIMBAD}&
\multicolumn{1}{c}{SPECTRAL}&
\multicolumn{1}{c}{VAR}
\\
\colhead{NAME} & 
\colhead{NAME} & 
\colhead{NAME} & 
\colhead{F$_{\nu}$}   & \colhead{$\sigma$}   &
\colhead{$<$$err$$>$}&
\colhead{$\Delta$mag} &
\colhead{$\sigma$($\Delta$mag)} &
\colhead{N}&
\colhead{Flags$^a$}&
\colhead{NAME}   & 
\colhead{TYPE}   &
\colhead{TYPE}   &
\\
}
\startdata
D05551028P0724255 & 05551028+0724255 & 05524+0723          & 29995 &  889 &  210 & 0.07 & 0.01 &   72 & 100 &    $\alpha$ Ori                                           &  M1 & SR                         \\
D04364544M6204379 & 04364544-6204379 & 04361-6210          & 25601 & 1898 &  163 & 0.19 & 0.01 &  119 & 000 &    R Dor                                             &  M8IIIe & SR                    \\
D16292443M2625549 & 16292443-2625549 & 16262-2619A         & 23270 &  179 &  143 & 0.01 & 0.01 &   44 & 100 &    $\alpha$ Sco                &  M1.5Ib   & SR   \\
D17143885P1423253 & 17143885+1423253 & 17123+1426          & 15614 &  229 &  107 & 0.04 & 0.01 &  193 & 000 &    $\alpha$ Her       &   M5II  &  SR     \\
D22424003M4653044 & 22424003-4653044 & 22396-4708          & 12123 &  107 &   78 & 0.02 & 0.01 &  190 & 000 &    $\beta$ Gru                                           &  M5III   &                   \\
D12310993M5706474 & 12310993-5706474 & 12283-5650          & 11710 &   82 &   97 & 0.00 & 0.01 &   35 & 100 &    $\gamma$ Cru                                            &   M3.5III &                   \\
D13490199M2822034 & 13490199-2822034 & 13462-2807          & 11442 & 2506 &   85 & 0.50 & 0.01 &  160 & 000 &    W Hya &  M7e            & SR   \\
D14153968P1910558 & 14153968+1910558 & 14133+1925          & 10073 &   61 &   62 & 0.01 & 0.01 &  299 & 000 &    $\alpha$ Boo                                          &  K1.5III  &                  \\
D04355524P1630331 & 04355524+1630331 & 04330+1624          &  8739 &   42 &   49 & 0.00 & 0.01 &   40 & 000 &    $\alpha$ Tau                                 &  K5III             &      \\
D09473348P1125436 & 09473348+1125436 & 09448+1139          &  7680 &  976 &   52 & 0.26 & 0.01 &   70 & 101 &    R Leo                   &  M8IIIe     & M             \\
\enddata
\tablenotetext{a}{If the first confusion flag is set to 1, there is 
another source in the DIRBE beam with a 2MASS K band flux density above 20 Jy.
If the second confusion flag is set to 1, the DIRBE photometry at minimum in the weekly-averaged light curve is greater 
than that of 2MASS by more than 3$\sigma$, or the DIRBE photometry
at maximum is less 
than that of 2MASS by more than 3$\sigma$.
If this flag is set, this may mean a second source
in the beam, extended emission, or large variations not observed in DIRBE.
If the third flag is set, the rms/$<$errorbar$>$ for a 2-week period is greater than
3, suggesting confusion from an unknown source that is not completely corrected by
filtering.
}
\end{deluxetable}

%% manuscript produces a one-column, double-spaced document:

%% preprint2 produces a double-column, single-spaced document:

\begin{deluxetable}{|c|c|c|r|r|r|r|r|r|c|c|c|c|c|c|}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{BRIGHTEST 3.5 $\mu$m SOURCES IN DIRBE CATALOG\label{tbl-13}}
\tablewidth{0pt}
\tablehead{
\colhead{DIRBE}&
\colhead{2MASS}&
\colhead{IRAS}&
\multicolumn{7}{c}{3.5 $\mu$m}&
\multicolumn{1}{c}{SIMBAD}&
\multicolumn{1}{c}{SPECTRAL}&
\multicolumn{1}{c}{VAR}
\\
\colhead{NAME} & 
\colhead{NAME} & 
\colhead{NAME} & 
\colhead{F$_{\nu}$}   & \colhead{$\sigma$}   &
\colhead{$<$$err$$>$}&
\colhead{$\Delta$mag} &
\colhead{$\sigma$($\Delta$mag)} &
\colhead{N}&
\colhead{Flags$^a$}&
\colhead{NAME}   & 
\colhead{TYPE}   &
\colhead{TYPE}   &
\\
}
\startdata
D05551028P0724255 & 05551028+0724255 & 05524+0723          & 17065 &  546 &  228 & 0.08 & 0.02 &  312 & 000 &    $\alpha$ Ori                                           &  M1 & SR                         \\
D04364544M6204379 & 04364544-6204379 & 04361-6210          & 15611 &  955 &  233 & 0.21 & 0.02 &  684 & 000 &    R Dor                                             &  M8IIIe  & SR                   \\
D16292443M2625549 & 16292443-2625549 & 16262-2619A         & 13063 &  233 &  188 & 0.05 & 0.02 &  274 & 000 &     $\alpha$ Sco                              &  M1.5Ib & SR   \\
D17143885P1423253 & 17143885+1423253 & 17123+1426          &  8310 &  160 &  122 & 0.06 & 0.02 &  475 & 000 &     $\alpha$ Her                                 &  M5II  & SR    \\
D13490199M2822034 & 13490199-2822034 & 13462-2807          &  7945 & 1107 &  105 & 0.34 & 0.02 &  366 & 000 &    W Hya  &  M7e & SR              \\
D22424003M4653044 & 22424003-4653044 & 22396-4708          &  6248 &  124 &   89 & 0.04 & 0.02 &  317 & 001 &    $\beta$ Gru                                           &  M5III  &                    \\
D12310993M5706474 & 12310993-5706474 & 12283-5650          &  5920 &   90 &   89 & 0.03 & 0.02 &  803 & 000 &    $\gamma$ Cru                                            &   M3.5III &                    \\
D09473348P1125436 & 09473348+1125436 & 09448+1139          &  5104 &  589 &   72 & 0.33 & 0.02 &  179 & 000 &    R Leo     &  M8IIIe  & M            \\
D14153968P1910558 & 14153968+1910558 & 14133+1925          &  4868 &   73 &   73 & 0.04 & 0.02 &  549 & 000 &    $\alpha$ Boo                                           &  K1.5III &                   \\
D04355524P1630331 & 04355524+1630331 & 04330+1624          &  4339 &   70 &   68 & 0.02 & 0.02 &  354 & 000 &     $\alpha$ Tau                                &  K5III             &      \\
\enddata
\tablenotetext{a}{If the first confusion flag is 
set to 1, there is 
another source in the DIRBE beam with a 3.5 $\mu$m flux density above 20 Jy in the
Catalog of Infrared Observations.
The second confusion flag is not set at 3.5 $\mu$m.
If the third flag is set, the rms/$<$errorbar$>$ for a 2-week period is greater than
3, suggesting confusion from an unknown source that is not completely corrected by
filtering.
}
\end{deluxetable}

%% manuscript produces a one-column, double-spaced document:

%% preprint2 produces a double-column, single-spaced document:

\begin{deluxetable}{|c|c|c|r|r|r|r|r|r|c|c|c|c|c|c|}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{BRIGHTEST 4.9 $\mu$m SOURCES IN DIRBE CATALOG\label{tbl-14}}
\tablewidth{0pt}
\tablehead{
\colhead{DIRBE}&
\colhead{2MASS}&
\colhead{IRAS}&
\multicolumn{7}{c}{4.9 $\mu$m}&
\multicolumn{1}{c}{SIMBAD}&
\multicolumn{1}{c}{SPECTRAL}&
\multicolumn{1}{c}{VAR}
\\
\colhead{NAME} & 
\colhead{NAME} & 
\colhead{NAME} & 
\colhead{F$_{\nu}$}   & \colhead{$\sigma$}   &
\colhead{$<$$err$$>$}&
\colhead{$\Delta$mag} &
\colhead{$\sigma$($\Delta$mag)} &
\colhead{N}&
\colhead{Flags$^a$}&
\colhead{NAME}   & 
\colhead{TYPE}   &
\colhead{TYPE}   &
\\
}
\startdata
D09475740P1316435 & 09475740+1316435 & 09452+1330 & 9011  &   5742 &      61 &  1.37 &  0.01 &  89 &  
001  & CW Leo  & C & Mira                           \\
D04364544M6204379  & 04364544-6204379 & 04361-6210  &    8729 &   256 &   41 &   0.11 &  0.01 & 530 &
000 & R Dor & M8IIIe & SR \\
D05551028P0724255 & 05551028+0724255 & 05524+0723  & 7142 &   326 &     31 &   0.11 &  0.01 &   67 &
000 & $\alpha$ Ori & M1 & SR \\
D16292443M2625549 & 16292443-2625549 & 16262-2619A &  5650 &   31 &   25 &  0.01 &   0.01 &  71 &
100 & $\alpha$ Sco & M1Ib+ & SR \\
D13490199M2822034 & 13490199-2822034 & 13462-2807 & 5378 &  326 &   25 &  0.18 &  0.01 &  297 &
001 & W Hya & M7e & M \\
D17143885P1423253 & 17143885+1423253 & 17123+1426 & 3616 &   54 & 17 &  0.04 &  0.01 & 135 &
100 & $\alpha$ Her & M5II & SR \\
D09473348P1125436  & 09473348+1125436 & 09448+1139 & 3459  & 364 &  17 &  0.28 &  0.01 &  91 &
101 & R Leo & M8IIIe & M \\
D02192081M0258393 & 02192081-0258393 & 02168-0312 & 3221 &  812 &  17 &  0.70 &  0.01 &  148 &
001 & omi Cet & M7IIIe & M \\
D22424003M4653044 & 22424003-4653044 & 22396-4708 & 2684 &  17 & 14 & 0.02 &  0.01 &  294 &
000 & $\beta$ Gru & M5III & \\
D07133229M4438233 & 07133229-4438233 & 07120-4433  & 2644 & 67 &  14 &  0.12 &  0.01 & 1278 &
001 & L$_2$ Pup & M5IIIe & SR \\
\enddata
\tablenotetext{a}{If the first confusion flag is set to 1, there is 
another source in the DIRBE beam with a 4.9 $\mu$m flux density above 10 Jy in
the Catalog of Infrared Observations or in the Egan $\&$ Price (1996) synthetic 4.2 $\mu$m catalog.
The second confusion flag is not set at 4.9 $\mu$m.
If the third flag is set, the rms/$<$errorbar$>$ for a 2-week period is greater than
3, suggesting confusion from an unknown source that is not completely corrected by
filtering.
}
\end{deluxetable}

%% manuscript produces a one-column, double-spaced document:

%% preprint2 produces a double-column, single-spaced document:

\begin{deluxetable}{|c|c|c|r|r|r|r|r|r|c|c|c|c|c|c|}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{BRIGHTEST 12 $\mu$m SOURCES IN DIRBE CATALOG\label{tbl-15}}
\tablewidth{0pt}
\tablehead{
\colhead{DIRBE}&
\colhead{2MASS}&
\colhead{IRAS}&
\multicolumn{7}{c}{12 $\mu$m}&
\multicolumn{1}{c}{SIMBAD}&
\multicolumn{1}{c}{SPECTRAL}&
\multicolumn{1}{c}{VAR}
\\
\colhead{NAME} & 
\colhead{NAME} & 
\colhead{NAME} & 
\colhead{F$_{\nu}$}   & \colhead{$\sigma$}   &
\colhead{$<$$err$$>$}&
\colhead{$\Delta$mag} &
\colhead{$\sigma$($\Delta$mag)} &
\colhead{N}&
\colhead{Flags$^a$}&
\colhead{NAME}   & 
\colhead{TYPE}   &
\colhead{TYPE}   &
\\
}
\startdata
D09475740P1316435 & 09475740+1316435 & 09452+1330          & 31773 & 7661 &  356 & 0.33 & 0.02 &   51 & 110 &    CW Leo                                            & C & M                      \\
D05351646M0523230 & 05351646-0523230 &  & 19690 &  491 &  266 & 0.03 & 0.02 &   59 & 100 &                     $\theta$ Ori C                &                O6pe   &    \\
D05353020M0515490 & & 05330-0517          & 19114 & 1205 &  254 & 0.08 & 0.02 &   74 & 111 &                                              &                         &      \\
D05351000M0527470 & & 05327-0529          & 18596 & 1321 &  284 & 0.05 & 0.02 &   48 & 110 &     LP Ori                 &                 B1.5Vp & Orion     \\
D05353430M0514520 &  & 05331-0515          & 17565 & 2292 &  253 & 0.09 & 0.02 &   35 & 111 &                                           &                          &     \\
D11142900M6118000 &  & 11123-6101          &  9518 &  847 &  166 & 0.16 & 0.03 &   82 & 111 & OH CSI-61-11124                                         & WR        &                 \\
D07225830M2546030 & 07225830-2546030 & 07209-2540          &  9278 &  299 &   88 & 0.07 & 0.01 &   66 & 110 &   VY CMa                  &  M3/M4II:               & \\
D11155060M6113420 &  & 11136-6056          &  8676 &  516 &  136 & 0.10 & 0.02 &   78 & 111 &                                       &                             &  \\
D08590440M4730370&  & 08573-4718 & 5378 & 201 & 84 & 0.02 & 0.02 & 89 & 111 & Maser 267.94-01.06 && \\
D05413870M0151190 &  & 05391-0152          &  4897 &  261 &   82 & 0.08 & 0.03 &   93 & 111 &     NGC 2024                                  & cluster              &              \\
\enddata
\tablenotetext{a}{If the first confusion flag is set to 1, there is 
another source in the DIRBE beam with an IRAS 12 $\mu$m flux 
density above 30 Jy.
If the second confusion flag is set to 1, the DIRBE photometry at minimum is greater 
than that of IRAS by more than 3$\sigma$, or the DIRBE photometry
at maximum is less 
than that of IRAS by more than 3$\sigma$.
If this flag is set, this may mean a second source
in the beam, extended emission, or large variations not observed in DIRBE.
If the third flag is set, the rms/$<$errorbar$>$ for a 2-week period is greater than
3, suggesting confusion from an unknown source that is not completely corrected by
filtering.
}
\end{deluxetable}

%% manuscript produces a one-column, double-spaced document:

%% preprint2 produces a double-column, single-spaced document:

\begin{deluxetable}{|c|c|c|r|r|r|r|r|r|c|c|c|c|c|c|}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{BRIGHTEST 25 $\mu$m SOURCES IN DIRBE CATALOG\label{tbl-16}}
\tablewidth{0pt}
\tablehead{
\colhead{DIRBE}&
\colhead{2MASS}&
\colhead{IRAS}&
\multicolumn{7}{c}{25 $\mu$m}&
\multicolumn{1}{c}{SIMBAD}&
\multicolumn{1}{c}{SPECTRAL}&
\multicolumn{1}{c}{VAR}
\\
\colhead{NAME} & 
\colhead{NAME} & 
\colhead{NAME} & 
\colhead{F$_{\nu}$}   & \colhead{$\sigma$}   &
\colhead{$<$$err$$>$}&
\colhead{$\Delta$mag} &
\colhead{$\sigma$($\Delta$mag)} &
\colhead{N}&
\colhead{Flags$^a$}&
\colhead{NAME}   & 
\colhead{TYPE}   &
\colhead{TYPE}   &
\\
}
\startdata
D08590440M4730370&&08573-4718&                                  
28682 &    951 &     200 &   0.00 &  0.01 &  24 & 
111 & Maser 267.94-01.06   &                          &\\

D09475740P1316435 & 09475740+1316435 & 09452+1330          & 28611 & 4508 &  230 & 0.18 & 0.01 &   47 & 110 &    CW Leo                                            &  C & M                      \\
D10463100M6003470 &  & 10445-5947          & 17092 & 3716.&  642 & 0.01 & 0.06 &   23 & 110 &&                                       &                              \\
D07225830M2546030 & 07225830-2546030 & 07209-2540          & 12346 &  345 &   96. & 0.10 & 0.01 &  397 & 110 &  VY CMa    &  M3/M4II:              &   \\
D18172538M1145416&
18172538-1145416 
& 18146-1146 & 10368 &   2143 &     677 &   0.06  &  0.10 &  26 & 110 &&&\\
D10482740M5951210 &  & 10464-5935          &  8540 & 4059 &  829 & 0.28 & 0.16 &   32 & 110  &                                         &            &                  \\
D20343600P4105541 & 20343600+4105541 &  &  6394 &  591 &  806 & 0.04 & 0.21 &   36 & 100 &    HD 196241                                            &  K5   &                      \\
D18312470M0205320                                 
&
& 18288-0207
&
6162 &   229 &    79 &   0.03 &  0.02 & 46 &111& W40&& \\
D20350950P4113180                                 
& & 20333+4102 &
6062 &    581 &    883 &   0.12  &  0.23 & 74 & 110 & G080.4+00.4 &&\\
D20381718P4204251 & 20381718+4204251 &  &  5962 & 1065 & 1090 & 0.27 & 0.29 &  101 & 000 &    HD 196819                                            &  K2.5IIb &                   \\
\enddata
\tablenotetext{a}{If the first confusion flag is set to 1, there is 
another source in the DIRBE beam with an IRAS
25 $\mu$m flux density above 55 Jy.
If the second confusion flag is set to 1, the DIRBE photometry at minimum is greater 
than that of IRAS by more than 3$\sigma$, or the DIRBE photometry
at maximum is less 
than that of IRAS by more than 3$\sigma$.
If this flag is set, this may mean a second source
in the beam, extended emission, or large variations not observed in DIRBE.
If the third flag is set, the rms/$<$errorbar$>$ for a 2-week period is greater than
3, suggesting confusion from an unknown source that is not completely corrected by
filtering.
}
\end{deluxetable}

\begin{deluxetable}{c|c|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
%\tabletypesize{\scriptsize}
\rotate
\tabletypesize{\tiny}
\tablecaption{MEAN DIRBE AMPLITUDES OF VARIATION\label{tbl-17}}
\tablewidth{0pt}
\tablehead{
\colhead{Var}&
\colhead{Spectral} & 
\multicolumn{3}{c}{1.25 {$\mu$}m }&
\multicolumn{3}{c}{2.2 {$\mu$}m }&
\multicolumn{3}{c}{3.5 {$\mu$}m }&
\multicolumn{3}{c}{4.9 {$\mu$}m }&
\multicolumn{3}{c}{12 {$\mu$}m }&
\multicolumn{3}{c}{25 {$\mu$}m }
\\
\colhead{Type}&
\colhead{Type} & 
\colhead{$<$${\Delta}$mag$>$}   &
\colhead{$<$${\sigma}$$>$}   &
\colhead{N} &
\colhead{$<$${\Delta}$mag$>$}   &
\colhead{$<$${\sigma}$$>$}   &
\colhead{N} &
\colhead{$<$${\Delta}$mag$>$}   &
\colhead{$<$${\sigma}$$>$}   &
\colhead{N} &
\colhead{$<$${\Delta}$mag$>$}   &
\colhead{$<$${\sigma}$$>$}   &
\colhead{N} &
\colhead{$<$${\Delta}$mag$>$}   &
\colhead{$<$${\sigma}$$>$}   &
\colhead{N} &
\colhead{$<$${\Delta}$mag$>$}   &
\colhead{$<$${\sigma}$$>$}   &
\colhead{N} 
\\
}
\startdata
      Mira &       OH/IR &  0.82$\pm$0.58&  0.15&        12 &  0.58$\pm$0.31&  0.13&        36 &  0.68$\pm$0.29&  0.11&        31 &  0.55$\pm$0.28&  0.13&        37 &  0.66$\pm$0.23&  0.13&        13 &  0.61$\pm$0.16&  0.12&         9\\
      Mira &      oxygen &  0.53$\pm$0.33&  0.11&        93 &  0.45$\pm$0.25&  0.12&       160 &  0.50$\pm$0.23&  0.12&       152 &  0.37$\pm$0.21&  0.13&       174 &  0.60$\pm$0.27&  0.15&        26 &  0.64$\pm$0.22&  0.18&        12\\
      Mira &      carbon &  0.56$\pm$0.26&  0.18&         4 &  0.64$\pm$0.42&  0.12&        17 &  0.77$\pm$0.35&  0.11&        20 &  0.45$\pm$0.35&  0.10&        38 &  0.59$\pm$0.18&  0.14&        18 &  0.52$\pm$0.19&  0.14&         7\\
      Mira &           S &  0.46$\pm$0.27&  0.13&         3 &  0.34$\pm$0.23&  0.14&         7 &  0.67$\pm$0.23&  0.11&         9 &  0.38$\pm$0.19&  0.14&         9 &  0.92     &  0.10&         1 &  0.88     &  0.23&         1\\
       SRa &       OH/IR &    $-$    &  0.13&         0 &  0.74     &  0.24&         1 &    $-$    &  0.11&         0 &    $-$    &  0.14&         0 &  0.61     &  0.09&         1 &  0.70     &  0.22&         1\\
       SRa &      oxygen &  0.22$\pm$0.21&  0.13&        39 &  0.19$\pm$0.13&  0.12&        46 &  0.26$\pm$0.16&  0.12&        36 &  0.17$\pm$0.12&  0.12&        30 &  0.22$\pm$0.09&  0.15&         4 &  0.22     &  0.17&         1\\
       SRa &      carbon &  0.45$\pm$0.41&  0.10&         5 &  0.24$\pm$0.20&  0.10&         5 &  0.30$\pm$0.16&  0.10&         7 &  0.29$\pm$0.17&  0.11&         5 &  0.16     &  0.03&         1 &    $-$    &  0.17&         0\\
       SRb &       OH/IR &    $-$    &  0.19&         0 &  0.24     &  0.17&         1 &  0.35     &  0.24&         1 &    $-$    &  0.11&         0 &    $-$    &  0.03&         0 &    $-$    &  0.17&         0\\
       SRb &      oxygen &  0.12$\pm$0.10&  0.11&       345 &  0.12$\pm$0.10&  0.09&       380 &  0.18$\pm$0.10&  0.11&       333 &  0.15$\pm$0.08&  0.13&       264 &  0.24$\pm$0.09&  0.19&        24 &  0.22$\pm$0.07&  0.17&        10\\
       SRb &      carbon &  0.16$\pm$0.15&  0.10&        20 &  0.11$\pm$0.10&  0.06&        19 &  0.17$\pm$0.09&  0.08&        27 &  0.15$\pm$0.11&  0.10&        27 &  0.27$\pm$0.07&  0.21&         7 &    $-$    &  0.17&         0\\
       SRb &           S &  0.16$\pm$0.06&  0.11&         3 &  0.13$\pm$0.14&  0.10&         5 &  0.23$\pm$0.16&  0.11&         6 &  0.25$\pm$0.28&  0.12&         3 &    $-$    &  0.21&         0 &  0.10     &  0.09&         1\\
       SRc &       OH/IR &    $-$    &  0.11&         0 &    $-$    &  0.10&         0 &  0.23     &  0.14&         1 &  0.27     &  0.08&         1 &  0.38$\pm$0.18&  0.16&         2 &  0.47$\pm$0.26&  0.21&         2\\
       SRc &      oxygen &  0.10$\pm$0.08&  0.08&        16 &  0.09$\pm$0.08&  0.08&        15 &  0.18$\pm$0.17&  0.09&        22 &  0.14$\pm$0.08&  0.11&        18 &  0.20$\pm$0.05&  0.19&         4 &  0.19$\pm$0.03&  0.17&         3\\
        Lb &      oxygen &  0.12$\pm$0.10&  0.12&       393 &  0.12$\pm$0.10&  0.11&       436 &  0.20$\pm$0.12&  0.13&       322 &  0.17$\pm$0.11&  0.14&       260 &  0.26$\pm$0.03&  0.21&         6 &  0.20$\pm$0.06&  0.20&         2\\
        Lb &      carbon &  0.19$\pm$0.18&  0.11&        14 &  0.15$\pm$0.22&  0.11&        24 &  0.26$\pm$0.21&  0.12&        26 &  0.28$\pm$0.32&  0.12&        24 &  0.50$\pm$0.23&  0.17&         2 &  0.69     &  0.24&         1\\
        Lc &      oxygen &  0.07$\pm$0.08&  0.09&        15 &  0.04$\pm$0.05&  0.06&        17 &  0.18$\pm$0.13&  0.12&        25 &  0.11$\pm$0.10&  0.12&        21 &  0.35$\pm$0.01&  0.21&         2 &    $-$    &  0.24&         0\\
\enddata
\end{deluxetable}

\begin{deluxetable}{c|c|cc|cc|cc|cc|cc|cc|cc|cc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablecaption{MEAN AMPLITUDE RATIOS\label{tbl-18}}
\tablewidth{0pt}
\tablehead{
\colhead{Variability}&
\colhead{Spectral} & 
\multicolumn{2}{c}{1.25/2.2}&
\multicolumn{2}{c}{2.2/3.5 }&
\multicolumn{2}{c}{3.5/4.9 }&
\multicolumn{2}{c}{4.9/12}&
\multicolumn{2}{c}{12/25}
\\
\colhead{Type}&
\colhead{Type} & 
\colhead{${\Delta}$mag/${\Delta}$mag}   &
\colhead{N} &
\colhead{${\Delta}$mag/${\Delta}$mag}   &
\colhead{N} &
\colhead{${\Delta}$mag/${\Delta}$mag}   &
\colhead{N} &
\colhead{${\Delta}$mag/${\Delta}$mag}   &
\colhead{N} &
\colhead{${\Delta}$mag/${\Delta}$mag}   &
\colhead{N} 
\\
}
\startdata
      Mira &  OH/IR  &  1.44$\pm$0.28&         7 &  1.01$\pm$0.28&        11 &  1.11$\pm$0.22&        12 &  0.96$\pm$0.09&         4 &  1.19$\pm$0.09&         3 \\
      Mira & oxygen  &  1.44$\pm$0.44&        32 &  1.08$\pm$0.28&        39 &  1.20$\pm$0.27&        35 &  0.83$\pm$0.15&         4 &  1.18$\pm$0.03&         2 \\
      Mira & carbon  &  2.76     &         1 &  0.88$\pm$0.25&         6 &  1.16$\pm$0.20&         7 &  1.06$\pm$0.42&         8 &  1.14$\pm$0.06&         2 \\
      Mira &      S  &  1.66     &         1 &  0.99$\pm$0.01&         2 &  1.37$\pm$0.36&         2 &       $-$    &         0 &       $-$    &         0 \\
       SRa & oxygen  &  0.95$\pm$0.51&         4 &  1.19$\pm$0.18&         5 &       $-$    &         0 &       $-$    &         0 &       $-$    &         0 \\
       SRa & carbon  &  2.06$\pm$0.15&         2 &  1.29     &         1 &       $-$    &         0 &  1.31     &         1 &       $-$    &         0 \\
       SRb & oxygen  &  1.42$\pm$0.21&         6 &  0.81$\pm$0.19&        10 &  1.47$\pm$0.35&         5 &       $-$    &         0 &       $-$    & 0 \\
       SRb & carbon  &  2.28$\pm$0.80&         3 &  1.14     &         1 &  0.97     &         1 &       $-$    &         0 &       $-$    &         0 \\
       SRb &      S  &       $-$    &         0 &  0.70     &         1 &       $-$    &         0 &       $-$    &         0 &       $-$    &         0 \\
        Lb & oxygen  &       $-$    &         0 &  0.69$\pm$0.03&         2 &       $-$    &         0 &       $-$    &         0 &       $-$    &         0 \\
        Lb & carbon  &       $-$    &         0 &  1.00     &         1 &  1.22$\pm$0.12&         2 &  1.45     &         1 &       $-$    &         0 \\
\enddata
\end{deluxetable}
